Non-perturbative renormalization of O(a) improved tensor currents

We present our progress in the non-perturbative O(a) improvement and renormalization of tensor currents in three-flavor lattice QCD with Wilson-clover fermions and tree-level Symanzik improved gauge action. The mass-independent O(a) improvement factor of tensor currents is determined via a Ward identity approach, and their renormalization group running is calculated via recursive finite-size scaling techniques, both implemented within the Schr\"odinger functional framework. We also address the matching factor between bare and renormalization group invariant currents for a range of lattice spacings < 0.1 fm, relevant for phenomenological large-volume lattice QCD applications.

==> figures/B_0_m_chiral.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6800.00,4520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(747,650){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(747,1017){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \csname LTb\endcsname%
      \put(747,1383){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(747,1750){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \csname LTb\endcsname%
      \put(747,2116){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(747,2483){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \csname LTb\endcsname%
      \put(747,2849){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(747,3216){\makebox(0,0)[r]{\strut{}$0.35$}}%
      \csname LTb\endcsname%
      \put(747,3582){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(747,3948){\makebox(0,0)[r]{\strut{}$0.45$}}%
      \csname LTb\endcsname%
      \put(747,4315){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(904,409){\makebox(0,0){\strut{}$-0.001$}}%
      \csname LTb\endcsname%
      \put(1702,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(2501,409){\makebox(0,0){\strut{}$0.001$}}%
      \csname LTb\endcsname%
      \put(3299,409){\makebox(0,0){\strut{}$0.002$}}%
      \csname LTb\endcsname%
      \put(4098,409){\makebox(0,0){\strut{}$0.003$}}%
      \csname LTb\endcsname%
      \put(4896,409){\makebox(0,0){\strut{}$0.004$}}%
      \csname LTb\endcsname%
      \put(5695,409){\makebox(0,0){\strut{}$0.005$}}%
      \csname LTb\endcsname%
      \put(6493,409){\makebox(0,0){\strut{}$0.006$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,2482){\rotatebox{-270}{\makebox(0,0){\strut{}$c_\mathrm{T}$}}}%
      \csname LTb\endcsname%
      \put(3698,130){\makebox(0,0){\strut{}$am_\mathrm{PCAC}$}}%
      \csname LTb\endcsname%
      \put(3698,4222){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1597,4132){\makebox(0,0)[l]{\strut{}\large $t_1=T/4$, $t_2=3T/4$, massless}}%
      \csname LTb\endcsname%
      \put(1597,3915){\makebox(0,0)[l]{\strut{}\large $t_1=T/4$, $t_2=3T/4$, massive}}%
      \csname LTb\endcsname%
      \put(1597,3698){\makebox(0,0)[l]{\strut{}\large $t_1=T/3$, $t_2=2T/3$, massless}}%
      \csname LTb\endcsname%
      \put(1597,3481){\makebox(0,0)[l]{\strut{}\large $t_1=T/3$, $t_2=2T/3$, massive}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{B_0_m_chiraltex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/c_T_Q0_final.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8380.00,5180.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(747,650){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(747,1268){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \csname LTb\endcsname%
      \put(747,1886){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \csname LTb\endcsname%
      \put(747,2504){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \csname LTb\endcsname%
      \put(747,3121){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \csname LTb\endcsname%
      \put(747,3739){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(747,4357){\makebox(0,0)[r]{\strut{}$0.12$}}%
      \csname LTb\endcsname%
      \put(747,4975){\makebox(0,0)[r]{\strut{}$0.14$}}%
      \csname LTb\endcsname%
      \put(1527,409){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(2774,409){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(4021,409){\makebox(0,0){\strut{}$1.2$}}%
      \csname LTb\endcsname%
      \put(5268,409){\makebox(0,0){\strut{}$1.4$}}%
      \csname LTb\endcsname%
      \put(6515,409){\makebox(0,0){\strut{}$1.6$}}%
      \csname LTb\endcsname%
      \put(7761,409){\makebox(0,0){\strut{}$1.8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,2812){\rotatebox{-270}{\makebox(0,0){\strut{}$c_\mathrm{T}$}}}%
      \csname LTb\endcsname%
      \put(4488,130){\makebox(0,0){\strut{}$g_0^2$}}%
      \csname LTb\endcsname%
      \put(4488,4882){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1597,4706){\makebox(0,0)[l]{\strut{}\Large 1-loop PT}}%
      \csname LTb\endcsname%
      \put(1597,4316){\makebox(0,0)[l]{\strut{}\Large $t_1=T/4$, $t_2=3T/4$}}%
      \csname LTb\endcsname%
      \put(1597,3926){\makebox(0,0)[l]{\strut{}\Large $0.00741\times 4/3\times g_0^2\times (1+exp(d+e\times g_0^2))$}}%
      \csname LTb\endcsname%
      \put(1597,3536){\makebox(0,0)[l]{\strut{}\Large $0.00741\times 4/3 \times g_0^2\times (1+u\times (g_0^2)^v)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{c_T_Q0_finaltex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/c_T_plateau_D1k4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6800.00,4520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(747,650){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(747,1139){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \csname LTb\endcsname%
      \put(747,1627){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \csname LTb\endcsname%
      \put(747,2116){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \csname LTb\endcsname%
      \put(747,2605){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \csname LTb\endcsname%
      \put(747,3093){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(747,3582){\makebox(0,0)[r]{\strut{}$0.12$}}%
      \csname LTb\endcsname%
      \put(747,4071){\makebox(0,0)[r]{\strut{}$0.14$}}%
      \csname LTb\endcsname%
      \put(1233,409){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(1890,409){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%
      \put(2548,409){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%
      \put(3205,409){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%
      \put(3863,409){\makebox(0,0){\strut{}$18$}}%
      \csname LTb\endcsname%
      \put(4520,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(5178,409){\makebox(0,0){\strut{}$22$}}%
      \csname LTb\endcsname%
      \put(5835,409){\makebox(0,0){\strut{}$24$}}%
      \csname LTb\endcsname%
      \put(6493,409){\makebox(0,0){\strut{}$26$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,2482){\rotatebox{-270}{\makebox(0,0){\strut{}$c_\mathrm{T}$}}}%
      \csname LTb\endcsname%
      \put(3698,130){\makebox(0,0){\strut{}$x_0$}}%
      \csname LTb\endcsname%
      \put(3698,4222){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2279,4133){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1597,4132){\makebox(0,0)[l]{\strut{}\large $t_1=T/4$, $t_2=3T/4$}}%
      \csname LTb\endcsname%
      \put(1597,3915){\makebox(0,0)[l]{\strut{}\large $t_1=T/3$, $t_2=2T/3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{c_T_plateau_D1k4tex}}%
    \gplfronttext
  \end{picture}%
\endgroup

